Application of Current Algebra in Three Pseudoscalar Meson Decays of $\tau$ Lepton

The decays of $\tau \to 3\pi \nu $ and $\tau \to \pi K^{*} \nu, K\rho \nu $ are calculated using the hard pion and kaon current algebra and assuming the Axial-Vector meson dominance of the hadronic axial currents. Using the experimental data on their masses and widths, the $\tau$ decay branching ratios into these channels are calculated and found to be in a reasonable agreement with the experimental data. In particular, using the available Aleph data on the $3\pi$ spectrum, we determine the $A_1$ parameters, $m_A=1.24\pm 0.02 GeV$, $\Gamma _A=0.43\pm 0.02$ GeV; the hard current algebra calculation yields a $3\pi$ branching ratio of $19 \pm 3 \%$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%*****************************************************************************
%*********** Figure 1 ********************************************************
%*****************************************************************************
%*****************************************************************************

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Nov 28 22:59:32 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def



%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.952991 1.221 0.0147151 0.40412 [
[(0.8)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(1)] 0.26801 0 0 2 0 Minner Mrotsboxa
[(1.2)] 0.51221 0 0 2 0 Minner Mrotsboxa
[(1.4)] 0.75641 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(E [GeV])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(0.2)] -0.0125 0.09554 1 0 0 Minner Mrotsboxa
[(0.4)] -0.0125 0.17636 1 0 0 Minner Mrotsboxa
[(0.6)] -0.0125 0.25719 1 0 0 Minner Mrotsboxa
[(0.8)] -0.0125 0.33801 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 0.41883 1 0 0 Minner Mrotsboxa
[(1.2)] -0.0125 0.49966 1 0 0 Minner Mrotsboxa
[(1.4)] -0.0125 0.58048 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(3 Pion Spectrum)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0.8)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.26801 0 moveto
0.26801 0.00625 lineto
stroke
grestore
[(1)] 0.26801 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.51221 0 moveto
0.51221 0.00625 lineto
stroke
grestore
[(1.2)] 0.51221 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.75641 0 moveto
0.75641 0.00625 lineto
stroke
grestore
[(1.4)] 0.75641 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.07265 0 moveto
0.07265 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12149 0 moveto
0.12149 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17033 0 moveto
0.17033 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21917 0 moveto
0.21917 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31685 0 moveto
0.31685 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36569 0 moveto
0.36569 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.41453 0 moveto
0.41453 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46337 0 moveto
0.46337 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56105 0 moveto
0.56105 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.60989 0 moveto
0.60989 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65873 0 moveto
0.65873 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70757 0 moveto
0.70757 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.80525 0 moveto
0.80525 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.85409 0 moveto
0.85409 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90293 0 moveto
0.90293 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.95177 0 moveto
0.95177 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(E [GeV])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.09554 moveto
0.00625 0.09554 lineto
stroke
grestore
[(0.2)] -0.0125 0.09554 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.17636 moveto
0.00625 0.17636 lineto
stroke
grestore
[(0.4)] -0.0125 0.17636 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.25719 moveto
0.00625 0.25719 lineto
stroke
grestore
[(0.6)] -0.0125 0.25719 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.33801 moveto
0.00625 0.33801 lineto
stroke
grestore
[(0.8)] -0.0125 0.33801 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.41883 moveto
0.00625 0.41883 lineto
stroke
grestore
[(1)] -0.0125 0.41883 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.49966 moveto
0.00625 0.49966 lineto
stroke
grestore
[(1.2)] -0.0125 0.49966 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.58048 moveto
0.00625 0.58048 lineto
stroke
grestore
[(1.4)] -0.0125 0.58048 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.03088 moveto
0.00375 0.03088 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.04704 moveto
0.00375 0.04704 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.06321 moveto
0.00375 0.06321 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07937 moveto
0.00375 0.07937 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.1117 moveto
0.00375 0.1117 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.12787 moveto
0.00375 0.12787 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.14403 moveto
0.00375 0.14403 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.1602 moveto
0.00375 0.1602 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.19253 moveto
0.00375 0.19253 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.20869 moveto
0.00375 0.20869 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.22486 moveto
0.00375 0.22486 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.24102 moveto
0.00375 0.24102 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.27335 moveto
0.00375 0.27335 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28952 moveto
0.00375 0.28952 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.30568 moveto
0.00375 0.30568 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32185 moveto
0.00375 0.32185 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35418 moveto
0.00375 0.35418 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.37034 moveto
0.00375 0.37034 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.38651 moveto
0.00375 0.38651 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.40267 moveto
0.00375 0.40267 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.435 moveto
0.00375 0.435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.45116 moveto
0.00375 0.45116 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.46733 moveto
0.00375 0.46733 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.48349 moveto
0.00375 0.48349 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.51582 moveto
0.00375 0.51582 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.53199 moveto
0.00375 0.53199 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54815 moveto
0.00375 0.54815 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.56432 moveto
0.00375 0.56432 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.59665 moveto
0.00375 0.59665 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.61281 moveto
0.00375 0.61281 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(3 Pion Spectrum)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 0.61178 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.26801 0.61178 moveto
0.26801 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.51221 0.61178 moveto
0.51221 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.75641 0.61178 moveto
0.75641 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07265 0.61428 moveto
0.07265 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12149 0.61428 moveto
0.12149 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17033 0.61428 moveto
0.17033 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21917 0.61428 moveto
0.21917 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31685 0.61428 moveto
0.31685 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36569 0.61428 moveto
0.36569 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.41453 0.61428 moveto
0.41453 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46337 0.61428 moveto
0.46337 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56105 0.61428 moveto
0.56105 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.60989 0.61428 moveto
0.60989 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65873 0.61428 moveto
0.65873 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70757 0.61428 moveto
0.70757 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.80525 0.61428 moveto
0.80525 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.85409 0.61428 moveto
0.85409 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90293 0.61428 moveto
0.90293 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.95177 0.61428 moveto
0.95177 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.09554 moveto
1 0.09554 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.17636 moveto
1 0.17636 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.25719 moveto
1 0.25719 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.33801 moveto
1 0.33801 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.41883 moveto
1 0.41883 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.49966 moveto
1 0.49966 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.58048 moveto
1 0.58048 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03088 moveto
1 0.03088 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.04704 moveto
1 0.04704 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06321 moveto
1 0.06321 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07937 moveto
1 0.07937 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.1117 moveto
1 0.1117 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.12787 moveto
1 0.12787 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.14403 moveto
1 0.14403 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.1602 moveto
1 0.1602 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.19253 moveto
1 0.19253 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.20869 moveto
1 0.20869 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.22486 moveto
1 0.22486 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.24102 moveto
1 0.24102 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.27335 moveto
1 0.27335 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28952 moveto
1 0.28952 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.30568 moveto
1 0.30568 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32185 moveto
1 0.32185 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35418 moveto
1 0.35418 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.37034 moveto
1 0.37034 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.38651 moveto
1 0.38651 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.40267 moveto
1 0.40267 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.435 moveto
1 0.435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.45116 moveto
1 0.45116 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.46733 moveto
1 0.46733 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.48349 moveto
1 0.48349 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.51582 moveto
1 0.51582 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.53199 moveto
1 0.53199 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54815 moveto
1 0.54815 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.56432 moveto
1 0.56432 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.59665 moveto
1 0.59665 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.61281 moveto
1 0.61281 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
0.002 setlinewidth
0.02381 0.02773 moveto
0.02381 0.0426 lineto
stroke
0.015 setlinewidth
0.02381 0.03516 Mdot
grestore
gsave
0.002 setlinewidth
0.08486 0.07606 moveto
0.08486 0.10209 lineto
stroke
0.015 setlinewidth
0.08486 0.08907 Mdot
grestore
gsave
0.002 setlinewidth
0.14591 0.156 moveto
0.14591 0.19317 lineto
stroke
0.015 setlinewidth
0.14591 0.17458 Mdot
grestore
gsave
0.002 setlinewidth
0.20696 0.31958 moveto
0.20696 0.37163 lineto
stroke
0.015 setlinewidth
0.20696 0.34561 Mdot
grestore
gsave
0.002 setlinewidth
0.26801 0.38465 moveto
0.26801 0.44041 lineto
stroke
0.015 setlinewidth
0.26801 0.41253 Mdot
grestore
gsave
0.002 setlinewidth
0.32906 0.43484 moveto
0.32906 0.49432 lineto
stroke
0.015 setlinewidth
0.32906 0.46458 Mdot
grestore
gsave
0.002 setlinewidth
0.39011 0.43298 moveto
0.39011 0.49247 lineto
stroke
0.015 setlinewidth
0.39011 0.46272 Mdot
grestore
gsave
0.002 setlinewidth
0.45116 0.42554 moveto
0.45116 0.48503 lineto
stroke
0.015 setlinewidth
0.45116 0.45529 Mdot
grestore
gsave
0.002 setlinewidth
0.51221 0.35862 moveto
0.51221 0.41067 lineto
stroke
0.015 setlinewidth
0.51221 0.38465 Mdot
grestore
gsave
0.002 setlinewidth
0.57326 0.30099 moveto
0.57326 0.35304 lineto
stroke
0.015 setlinewidth
0.57326 0.32702 Mdot
grestore
gsave
0.002 setlinewidth
0.63431 0.23407 moveto
0.63431 0.27497 lineto
stroke
0.015 setlinewidth
0.63431 0.25452 Mdot
grestore
gsave
0.002 setlinewidth
0.69536 0.17644 moveto
0.69536 0.21362 lineto
stroke
0.015 setlinewidth
0.69536 0.19503 Mdot
grestore
gsave
0.002 setlinewidth
0.75641 0.10023 moveto
0.75641 0.12625 lineto
stroke
0.015 setlinewidth
0.75641 0.11324 Mdot
grestore
gsave
0.002 setlinewidth
0.81746 0.07234 moveto
0.81746 0.09465 lineto
stroke
0.015 setlinewidth
0.81746 0.0835 Mdot
grestore
gsave
0.002 setlinewidth
0.87851 0.0426 moveto
0.87851 0.05747 lineto
stroke
0.015 setlinewidth
0.87851 0.05004 Mdot
grestore
gsave
0.002 setlinewidth
0.93956 0.02029 moveto
0.93956 0.03516 lineto
stroke
0.015 setlinewidth
0.93956 0.02773 Mdot
grestore
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.15446 0.05167 moveto
0.1887 0.16374 lineto
0.22293 0.24363 lineto
0.25717 0.30613 lineto
0.29141 0.36507 lineto
0.32565 0.41666 lineto
0.34277 0.43855 lineto
0.35989 0.45699 lineto
0.36845 0.46475 lineto
0.37701 0.47145 lineto
0.38557 0.47703 lineto
0.38985 0.47938 lineto
0.39413 0.48142 lineto
0.39841 0.48315 lineto
0.40269 0.48439 lineto
0.40483 0.48488 lineto
0.40697 0.4853 lineto
0.40911 0.48563 lineto
0.41018 0.48577 lineto
0.41125 0.48588 lineto
0.41232 0.48598 lineto
0.41339 0.48606 lineto
0.41446 0.48611 lineto
0.41553 0.48615 lineto
0.4166 0.48616 lineto
0.41767 0.48616 lineto
0.41874 0.48614 lineto
0.41981 0.48609 lineto
0.42088 0.48603 lineto
0.42195 0.48594 lineto
0.42409 0.48571 lineto
0.42623 0.4854 lineto
0.42837 0.48501 lineto
0.43265 0.48399 lineto
0.43693 0.48265 lineto
0.44121 0.48099 lineto
0.44549 0.479 lineto
0.45405 0.47373 lineto
0.46261 0.46713 lineto
0.49685 0.43023 lineto
0.53108 0.38031 lineto
0.56532 0.3252 lineto
0.59956 0.27081 lineto
0.6338 0.22167 lineto
0.66804 0.17938 lineto
0.70228 0.14421 lineto
0.73652 0.1157 lineto
0.77076 0.09288 lineto
0.805 0.07477 lineto
0.83923 0.06047 lineto
Mistroke
0.87347 0.04921 lineto
0.90771 0.04038 lineto
0.94195 0.03348 lineto
0.97619 0.02811 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
[ 0.02 0.0001 0.005 ] 0 setdash
gsave
0.004 setlinewidth
0.15446 0.04851 moveto
0.1887 0.15372 lineto
0.22293 0.23329 lineto
0.25717 0.30196 lineto
0.29141 0.37355 lineto
0.32565 0.44561 lineto
0.35989 0.51323 lineto
0.37701 0.54322 lineto
0.39413 0.56858 lineto
0.41125 0.58755 lineto
0.41981 0.59439 lineto
0.42409 0.59712 lineto
0.42837 0.59937 lineto
0.43265 0.60113 lineto
0.43479 0.60182 lineto
0.43693 0.60238 lineto
0.43907 0.60282 lineto
0.44014 0.60298 lineto
0.44121 0.60312 lineto
0.44228 0.60322 lineto
0.44335 0.60329 lineto
0.44442 0.60332 lineto
0.44549 0.60332 lineto
0.44656 0.60328 lineto
0.44763 0.6032 lineto
0.44977 0.60268 lineto
0.45405 0.60124 lineto
0.45833 0.59926 lineto
0.46261 0.59676 lineto
0.47117 0.59023 lineto
0.47973 0.58173 lineto
0.49685 0.55919 lineto
0.51397 0.52874 lineto
0.53108 0.49333 lineto
0.56532 0.41524 lineto
0.59956 0.33688 lineto
0.6338 0.26771 lineto
0.66804 0.21019 lineto
0.70228 0.16425 lineto
0.73652 0.1285 lineto
0.77076 0.10088 lineto
0.805 0.07969 lineto
0.83923 0.06344 lineto
0.87347 0.05093 lineto
0.90771 0.04134 lineto
0.94195 0.034 lineto
0.97619 0.02836 lineto
stroke
grestore
grestore
grestore
gsave
gsave
[ 0.01 0.05 0.01 0.05 ] 0 setdash
gsave
0.004 setlinewidth
0.15446 0.05531 moveto
0.17158 0.12086 lineto
0.1887 0.17437 lineto
0.20582 0.21775 lineto
0.22293 0.25293 lineto
0.25717 0.30714 lineto
0.29141 0.35222 lineto
0.30853 0.37021 lineto
0.32565 0.3851 lineto
0.34277 0.39661 lineto
0.35133 0.40102 lineto
0.35989 0.40444 lineto
0.36845 0.40695 lineto
0.37273 0.40786 lineto
0.37487 0.40824 lineto
0.37701 0.40855 lineto
0.37915 0.40881 lineto
0.38129 0.40901 lineto
0.38343 0.40915 lineto
0.3845 0.4092 lineto
0.38557 0.40924 lineto
0.38664 0.40926 lineto
0.38771 0.40927 lineto
0.38878 0.40926 lineto
0.38985 0.40924 lineto
0.39092 0.40921 lineto
0.39199 0.40916 lineto
0.39413 0.40902 lineto
0.39627 0.40882 lineto
0.39841 0.40857 lineto
0.40055 0.40821 lineto
0.40269 0.40779 lineto
0.41125 0.40556 lineto
0.41981 0.40247 lineto
0.42837 0.39856 lineto
0.44549 0.38839 lineto
0.46261 0.37512 lineto
0.49685 0.34176 lineto
0.53108 0.30262 lineto
0.56532 0.26168 lineto
0.59956 0.22196 lineto
0.6338 0.1857 lineto
0.66804 0.15381 lineto
0.70228 0.12655 lineto
0.73652 0.10376 lineto
0.77076 0.08496 lineto
0.805 0.06962 lineto
0.83923 0.05719 lineto
0.87347 0.04717 lineto
0.90771 0.03915 lineto
Mistroke
0.94195 0.03277 lineto
0.97619 0.02772 lineto
Mfstroke
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage

%*****************************************************************************
%*********** Figure 2 ********************************************************
%*****************************************************************************
%*****************************************************************************


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Nov 28 23:09:57 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def



%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.117284 0.352734 0.52876 1.38043 [
[(0.5)] 0.05908 0 0 2 0 Minner Mrotsboxa
[(1)] 0.23545 0 0 2 0 Minner Mrotsboxa
[(1.5)] 0.41182 0 0 2 0 Minner Mrotsboxa
[(2)] 0.58818 0 0 2 0 Minner Mrotsboxa
[(2.5)] 0.76455 0 0 2 0 Minner Mrotsboxa
[(3)] 0.94092 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(-0.3)] -0.0125 0.11463 1 0 0 Minner Mrotsboxa
[(-0.2)] -0.0125 0.25267 1 0 0 Minner Mrotsboxa
[(-0.1)] -0.0125 0.39072 1 0 0 Minner Mrotsboxa
[(0)] -0.0125 0.52876 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 12 scalefont setfont
[(real part of self energy)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[( )] 0.58818 0.25267 0 1 Msboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.05908 0 moveto
0.05908 0.00625 lineto
stroke
grestore
[(0.5)] 0.05908 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.23545 0 moveto
0.23545 0.00625 lineto
stroke
grestore
[(1)] 0.23545 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.41182 0 moveto
0.41182 0.00625 lineto
stroke
grestore
[(1.5)] 0.41182 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.58818 0 moveto
0.58818 0.00625 lineto
stroke
grestore
[(2)] 0.58818 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.76455 0 moveto
0.76455 0.00625 lineto
stroke
grestore
[(2.5)] 0.76455 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.94092 0 moveto
0.94092 0.00625 lineto
stroke
grestore
[(3)] 0.94092 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.09436 0 moveto
0.09436 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12963 0 moveto
0.12963 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1649 0 moveto
0.1649 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20018 0 moveto
0.20018 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.27072 0 moveto
0.27072 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.306 0 moveto
0.306 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34127 0 moveto
0.34127 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37654 0 moveto
0.37654 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44709 0 moveto
0.44709 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48236 0 moveto
0.48236 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51764 0 moveto
0.51764 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55291 0 moveto
0.55291 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62346 0 moveto
0.62346 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65873 0 moveto
0.65873 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.694 0 moveto
0.694 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72928 0 moveto
0.72928 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79982 0 moveto
0.79982 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8351 0 moveto
0.8351 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.87037 0 moveto
0.87037 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90564 0 moveto
0.90564 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0 moveto
0.02381 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97619 0 moveto
0.97619 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.11463 moveto
0.00625 0.11463 lineto
stroke
grestore
[(-0.3)] -0.0125 0.11463 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.25267 moveto
0.00625 0.25267 lineto
stroke
grestore
[(-0.2)] -0.0125 0.25267 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.39072 moveto
0.00625 0.39072 lineto
stroke
grestore
[(-0.1)] -0.0125 0.39072 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.52876 moveto
0.00625 0.52876 lineto
stroke
grestore
[(0)] -0.0125 0.52876 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.14224 moveto
0.00375 0.14224 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.16985 moveto
0.00375 0.16985 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.19746 moveto
0.00375 0.19746 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.22506 moveto
0.00375 0.22506 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28028 moveto
0.00375 0.28028 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.30789 moveto
0.00375 0.30789 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.3355 moveto
0.00375 0.3355 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.36311 moveto
0.00375 0.36311 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.41832 moveto
0.00375 0.41832 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.44593 moveto
0.00375 0.44593 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.47354 moveto
0.00375 0.47354 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.50115 moveto
0.00375 0.50115 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.08702 moveto
0.00375 0.08702 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05941 moveto
0.00375 0.05941 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.0318 moveto
0.00375 0.0318 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.00419 moveto
0.00375 0.00419 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55637 moveto
0.00375 0.55637 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.58398 moveto
0.00375 0.58398 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.61159 moveto
0.00375 0.61159 lineto
stroke
grestore
gsave
/Roman-Bold findfont 12 scalefont setfont
[(real part of self energy)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.05908 0.61178 moveto
0.05908 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.23545 0.61178 moveto
0.23545 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.41182 0.61178 moveto
0.41182 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.58818 0.61178 moveto
0.58818 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.76455 0.61178 moveto
0.76455 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.94092 0.61178 moveto
0.94092 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.09436 0.61428 moveto
0.09436 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12963 0.61428 moveto
0.12963 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1649 0.61428 moveto
0.1649 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20018 0.61428 moveto
0.20018 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.27072 0.61428 moveto
0.27072 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.306 0.61428 moveto
0.306 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34127 0.61428 moveto
0.34127 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37654 0.61428 moveto
0.37654 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44709 0.61428 moveto
0.44709 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48236 0.61428 moveto
0.48236 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51764 0.61428 moveto
0.51764 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55291 0.61428 moveto
0.55291 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62346 0.61428 moveto
0.62346 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65873 0.61428 moveto
0.65873 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.694 0.61428 moveto
0.694 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72928 0.61428 moveto
0.72928 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79982 0.61428 moveto
0.79982 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8351 0.61428 moveto
0.8351 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.87037 0.61428 moveto
0.87037 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90564 0.61428 moveto
0.90564 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.61428 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97619 0.61428 moveto
0.97619 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.11463 moveto
1 0.11463 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.25267 moveto
1 0.25267 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.39072 moveto
1 0.39072 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.52876 moveto
1 0.52876 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.14224 moveto
1 0.14224 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.16985 moveto
1 0.16985 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.19746 moveto
1 0.19746 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.22506 moveto
1 0.22506 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28028 moveto
1 0.28028 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.30789 moveto
1 0.30789 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.3355 moveto
1 0.3355 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.36311 moveto
1 0.36311 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.41832 moveto
1 0.41832 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.44593 moveto
1 0.44593 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.47354 moveto
1 0.47354 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.50115 moveto
1 0.50115 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.08702 moveto
1 0.08702 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.05941 moveto
1 0.05941 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0318 moveto
1 0.0318 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.00419 moveto
1 0.00419 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55637 moveto
1 0.55637 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.58398 moveto
1 0.58398 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.61159 moveto
1 0.61159 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0 0.52876 moveto
1 0.52876 lineto
stroke
grestore
grestore
gsave
gsave
gsave
[ 0.02 0.02 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.01472 moveto
0.06349 0.0932 lineto
0.10317 0.18747 lineto
0.12302 0.24501 lineto
0.13294 0.27822 lineto
0.14286 0.31603 lineto
0.1627 0.42105 lineto
0.16518 0.44094 lineto
0.16766 0.46523 lineto
0.1689 0.48036 lineto
0.17014 0.49961 lineto
0.17138 0.53208 lineto
0.17262 0.55362 lineto
0.18254 0.55294 lineto
0.19246 0.55198 lineto
0.20238 0.55082 lineto
0.22222 0.54813 lineto
0.2619 0.54233 lineto
0.30159 0.53711 lineto
0.32143 0.53491 lineto
0.34127 0.53304 lineto
0.36111 0.53151 lineto
0.38095 0.53032 lineto
0.39087 0.52985 lineto
0.40079 0.52947 lineto
0.41071 0.52917 lineto
0.41567 0.52905 lineto
0.42063 0.52895 lineto
0.4256 0.52888 lineto
0.42808 0.52884 lineto
0.43056 0.52882 lineto
0.43304 0.5288 lineto
0.43552 0.52878 lineto
0.43676 0.52877 lineto
0.438 0.52877 lineto
0.43924 0.52876 lineto
0.44048 0.52876 lineto
0.44172 0.52876 lineto
0.44296 0.52876 lineto
0.4442 0.52876 lineto
0.44544 0.52876 lineto
0.44668 0.52877 lineto
0.44792 0.52877 lineto
0.4504 0.52878 lineto
0.45288 0.5288 lineto
0.45536 0.52882 lineto
0.46032 0.52888 lineto
0.46528 0.52896 lineto
0.47024 0.52905 lineto
0.48016 0.52929 lineto
Mistroke
0.49008 0.52961 lineto
0.5 0.52999 lineto
0.51984 0.53096 lineto
0.53968 0.53219 lineto
0.57937 0.53536 lineto
0.61905 0.53941 lineto
0.65873 0.54424 lineto
0.69841 0.54979 lineto
0.7381 0.55597 lineto
0.77778 0.56273 lineto
0.81746 0.57 lineto
0.85714 0.57774 lineto
0.89683 0.5859 lineto
0.93651 0.59443 lineto
0.97619 0.60332 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.1235 moveto
0.06349 0.18073 lineto
0.08333 0.2211 lineto
0.10317 0.26602 lineto
0.14286 0.35965 lineto
0.1627 0.40343 lineto
0.18254 0.43753 lineto
0.20238 0.46548 lineto
0.22222 0.48788 lineto
0.23214 0.49701 lineto
0.24206 0.50396 lineto
0.25198 0.50922 lineto
0.2619 0.51336 lineto
0.27183 0.51651 lineto
0.28175 0.51883 lineto
0.29167 0.52047 lineto
0.29663 0.52108 lineto
0.30159 0.52157 lineto
0.32143 0.52421 lineto
0.33135 0.52532 lineto
0.34127 0.52619 lineto
0.35119 0.52684 lineto
0.35615 0.5271 lineto
0.36111 0.52732 lineto
0.37103 0.52766 lineto
0.38095 0.52796 lineto
0.39087 0.52827 lineto
0.39583 0.5284 lineto
0.40079 0.5285 lineto
0.40575 0.52859 lineto
0.41071 0.52866 lineto
0.41567 0.52871 lineto
0.41815 0.52873 lineto
0.42063 0.52875 lineto
0.42312 0.52876 lineto
0.4256 0.52878 lineto
0.42684 0.52878 lineto
0.42808 0.52878 lineto
0.42932 0.52879 lineto
0.43056 0.52879 lineto
0.4318 0.52879 lineto
0.43304 0.52879 lineto
0.43428 0.52879 lineto
0.43552 0.52879 lineto
0.43676 0.52879 lineto
0.438 0.52879 lineto
0.43924 0.52879 lineto
0.44048 0.52878 lineto
0.44296 0.52878 lineto
0.44544 0.52877 lineto
Mistroke
0.44668 0.52876 lineto
0.44792 0.52876 lineto
0.44916 0.52876 lineto
0.4504 0.52876 lineto
0.45164 0.52876 lineto
0.45288 0.52876 lineto
0.45412 0.52876 lineto
0.45536 0.52876 lineto
0.45784 0.52875 lineto
0.46032 0.52875 lineto
0.46528 0.52873 lineto
0.47024 0.52871 lineto
0.48016 0.52865 lineto
0.49008 0.52858 lineto
0.5 0.52849 lineto
0.53968 0.52809 lineto
0.57937 0.52768 lineto
0.59921 0.52751 lineto
0.61905 0.52737 lineto
0.62897 0.52732 lineto
0.63889 0.52727 lineto
0.64881 0.52723 lineto
0.65377 0.52721 lineto
0.65873 0.52719 lineto
0.66369 0.52718 lineto
0.66865 0.52717 lineto
0.67361 0.52716 lineto
0.67609 0.52716 lineto
0.67857 0.52716 lineto
0.68105 0.52716 lineto
0.68353 0.52715 lineto
0.68477 0.52715 lineto
0.68601 0.52715 lineto
0.68725 0.52715 lineto
0.68849 0.52715 lineto
0.68973 0.52715 lineto
0.69097 0.52715 lineto
0.69221 0.52715 lineto
0.69345 0.52715 lineto
0.69469 0.52715 lineto
0.69593 0.52716 lineto
0.69841 0.52716 lineto
0.70089 0.52716 lineto
0.70337 0.52716 lineto
0.70833 0.52717 lineto
0.71329 0.52718 lineto
0.71825 0.52719 lineto
0.72817 0.52723 lineto
0.7381 0.52727 lineto
0.75794 0.52739 lineto
Mistroke
0.77778 0.52755 lineto
0.81746 0.528 lineto
0.85714 0.52862 lineto
0.89683 0.5294 lineto
0.93651 0.53049 lineto
0.95635 0.53124 lineto
0.97619 0.53214 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
/Roman-Bold findfont 14 scalefont setfont
[( )] 0.58818 0.25267 0 1 Mshowa
grestore
grestore
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
% End of Graphics
MathPictureEnd
end
showpage

%*****************************************************************************
%*********** Figure 3 ********************************************************
%*****************************************************************************
%*****************************************************************************


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Nov 28 23:10:13 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def



%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.837868 1.13379 0.0147151 0.490503 [
[(0.8)] 0.06916 0 0 2 0 Minner Mrotsboxa
[(1)] 0.29592 0 0 2 0 Minner Mrotsboxa
[(1.2)] 0.52268 0 0 2 0 Minner Mrotsboxa
[(1.4)] 0.74943 0 0 2 0 Minner Mrotsboxa
[(1.6)] 0.97619 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(E [GeV])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(0.2)] -0.0125 0.11282 1 0 0 Minner Mrotsboxa
[(0.4)] -0.0125 0.21092 1 0 0 Minner Mrotsboxa
[(0.6)] -0.0125 0.30902 1 0 0 Minner Mrotsboxa
[(0.8)] -0.0125 0.40712 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 0.50522 1 0 0 Minner Mrotsboxa
[(1.2)] -0.0125 0.60332 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(3 Pion Spectrum)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.06916 0 moveto
0.06916 0.00625 lineto
stroke
grestore
[(0.8)] 0.06916 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.29592 0 moveto
0.29592 0.00625 lineto
stroke
grestore
[(1)] 0.29592 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.52268 0 moveto
0.52268 0.00625 lineto
stroke
grestore
[(1.2)] 0.52268 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.74943 0 moveto
0.74943 0.00625 lineto
stroke
grestore
[(1.4)] 0.74943 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.97619 0 moveto
0.97619 0.00625 lineto
stroke
grestore
[(1.6)] 0.97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.11451 0 moveto
0.11451 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15986 0 moveto
0.15986 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20522 0 moveto
0.20522 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25057 0 moveto
0.25057 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34127 0 moveto
0.34127 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38662 0 moveto
0.38662 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43197 0 moveto
0.43197 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47732 0 moveto
0.47732 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56803 0 moveto
0.56803 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61338 0 moveto
0.61338 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65873 0 moveto
0.65873 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70408 0 moveto
0.70408 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79478 0 moveto
0.79478 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84014 0 moveto
0.84014 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88549 0 moveto
0.88549 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93084 0 moveto
0.93084 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0 moveto
0.02381 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(E [GeV])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.11282 moveto
0.00625 0.11282 lineto
stroke
grestore
[(0.2)] -0.0125 0.11282 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.21092 moveto
0.00625 0.21092 lineto
stroke
grestore
[(0.4)] -0.0125 0.21092 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.30902 moveto
0.00625 0.30902 lineto
stroke
grestore
[(0.6)] -0.0125 0.30902 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.40712 moveto
0.00625 0.40712 lineto
stroke
grestore
[(0.8)] -0.0125 0.40712 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.50522 moveto
0.00625 0.50522 lineto
stroke
grestore
[(1)] -0.0125 0.50522 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.60332 moveto
0.00625 0.60332 lineto
stroke
grestore
[(1.2)] -0.0125 0.60332 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.03434 moveto
0.00375 0.03434 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05396 moveto
0.00375 0.05396 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07358 moveto
0.00375 0.07358 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.0932 moveto
0.00375 0.0932 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.13244 moveto
0.00375 0.13244 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15206 moveto
0.00375 0.15206 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.17168 moveto
0.00375 0.17168 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.1913 moveto
0.00375 0.1913 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.23054 moveto
0.00375 0.23054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.25016 moveto
0.00375 0.25016 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26978 moveto
0.00375 0.26978 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.2894 moveto
0.00375 0.2894 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32864 moveto
0.00375 0.32864 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.34826 moveto
0.00375 0.34826 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.36788 moveto
0.00375 0.36788 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.3875 moveto
0.00375 0.3875 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.42674 moveto
0.00375 0.42674 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.44636 moveto
0.00375 0.44636 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.46598 moveto
0.00375 0.46598 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4856 moveto
0.00375 0.4856 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.52484 moveto
0.00375 0.52484 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54446 moveto
0.00375 0.54446 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.56408 moveto
0.00375 0.56408 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5837 moveto
0.00375 0.5837 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(3 Pion Spectrum)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.06916 0.61178 moveto
0.06916 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.29592 0.61178 moveto
0.29592 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.52268 0.61178 moveto
0.52268 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.74943 0.61178 moveto
0.74943 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97619 0.61178 moveto
0.97619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11451 0.61428 moveto
0.11451 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15986 0.61428 moveto
0.15986 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20522 0.61428 moveto
0.20522 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25057 0.61428 moveto
0.25057 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34127 0.61428 moveto
0.34127 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38662 0.61428 moveto
0.38662 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43197 0.61428 moveto
0.43197 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47732 0.61428 moveto
0.47732 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56803 0.61428 moveto
0.56803 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61338 0.61428 moveto
0.61338 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65873 0.61428 moveto
0.65873 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70408 0.61428 moveto
0.70408 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79478 0.61428 moveto
0.79478 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84014 0.61428 moveto
0.84014 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88549 0.61428 moveto
0.88549 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93084 0.61428 moveto
0.93084 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.61428 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.11282 moveto
1 0.11282 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.21092 moveto
1 0.21092 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.30902 moveto
1 0.30902 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.40712 moveto
1 0.40712 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.50522 moveto
1 0.50522 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.60332 moveto
1 0.60332 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03434 moveto
1 0.03434 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.05396 moveto
1 0.05396 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07358 moveto
1 0.07358 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0932 moveto
1 0.0932 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.13244 moveto
1 0.13244 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15206 moveto
1 0.15206 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.17168 moveto
1 0.17168 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.1913 moveto
1 0.1913 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.23054 moveto
1 0.23054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.25016 moveto
1 0.25016 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26978 moveto
1 0.26978 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.2894 moveto
1 0.2894 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32864 moveto
1 0.32864 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.34826 moveto
1 0.34826 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.36788 moveto
1 0.36788 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.3875 moveto
1 0.3875 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.42674 moveto
1 0.42674 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.44636 moveto
1 0.44636 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.46598 moveto
1 0.46598 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4856 moveto
1 0.4856 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.52484 moveto
1 0.52484 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54446 moveto
1 0.54446 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.56408 moveto
1 0.56408 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5837 moveto
1 0.5837 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
0.002 setlinewidth
0.06916 0.03051 moveto
0.06916 0.04856 lineto
stroke
0.015 setlinewidth
0.06916 0.03953 Mdot
grestore
gsave
0.002 setlinewidth
0.12585 0.08917 moveto
0.12585 0.12076 lineto
stroke
0.015 setlinewidth
0.12585 0.10497 Mdot
grestore
gsave
0.002 setlinewidth
0.18254 0.1862 moveto
0.18254 0.23132 lineto
stroke
0.015 setlinewidth
0.18254 0.20876 Mdot
grestore
gsave
0.002 setlinewidth
0.23923 0.38475 moveto
0.23923 0.44793 lineto
stroke
0.015 setlinewidth
0.23923 0.41634 Mdot
grestore
gsave
0.002 setlinewidth
0.29592 0.46372 moveto
0.29592 0.53141 lineto
stroke
0.015 setlinewidth
0.29592 0.49757 Mdot
grestore
gsave
0.002 setlinewidth
0.35261 0.52464 moveto
0.35261 0.59684 lineto
stroke
0.015 setlinewidth
0.35261 0.56074 Mdot
grestore
gsave
0.002 setlinewidth
0.4093 0.52239 moveto
0.4093 0.59459 lineto
stroke
0.015 setlinewidth
0.4093 0.55849 Mdot
grestore
gsave
0.002 setlinewidth
0.46599 0.51336 moveto
0.46599 0.58556 lineto
stroke
0.015 setlinewidth
0.46599 0.54946 Mdot
grestore
gsave
0.002 setlinewidth
0.52268 0.43213 moveto
0.52268 0.49531 lineto
stroke
0.015 setlinewidth
0.52268 0.46372 Mdot
grestore
gsave
0.002 setlinewidth
0.57937 0.36219 moveto
0.57937 0.42536 lineto
stroke
0.015 setlinewidth
0.57937 0.39378 Mdot
grestore
gsave
0.002 setlinewidth
0.63605 0.28096 moveto
0.63605 0.3306 lineto
stroke
0.015 setlinewidth
0.63605 0.30578 Mdot
grestore
gsave
0.002 setlinewidth
0.69274 0.21101 moveto
0.69274 0.25614 lineto
stroke
0.015 setlinewidth
0.69274 0.23358 Mdot
grestore
gsave
0.002 setlinewidth
0.74943 0.11851 moveto
0.74943 0.15009 lineto
stroke
0.015 setlinewidth
0.74943 0.1343 Mdot
grestore
gsave
0.002 setlinewidth
0.80612 0.08466 moveto
0.80612 0.11174 lineto
stroke
0.015 setlinewidth
0.80612 0.0982 Mdot
grestore
gsave
0.002 setlinewidth
0.86281 0.04856 moveto
0.86281 0.06661 lineto
stroke
0.015 setlinewidth
0.86281 0.05759 Mdot
grestore
gsave
0.002 setlinewidth
0.9195 0.02148 moveto
0.9195 0.03953 lineto
stroke
0.015 setlinewidth
0.9195 0.03051 Mdot
grestore
grestore
grestore
grestore
gsave
gsave
[ 0.05 0.05 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.02872 moveto
0.04365 0.03325 lineto
0.05357 0.03627 lineto
0.06349 0.03991 lineto
0.07341 0.04407 lineto
0.08333 0.04886 lineto
0.09325 0.05475 lineto
0.10317 0.06198 lineto
0.12302 0.0814 lineto
0.14286 0.10895 lineto
0.1627 0.14671 lineto
0.18254 0.19757 lineto
0.22222 0.33231 lineto
0.24206 0.40908 lineto
0.2619 0.47985 lineto
0.28175 0.53761 lineto
0.28671 0.54929 lineto
0.29167 0.55966 lineto
0.29415 0.56432 lineto
0.29663 0.56829 lineto
0.29911 0.5711 lineto
0.30159 0.57353 lineto
0.30407 0.57561 lineto
0.30655 0.57733 lineto
0.30903 0.57871 lineto
0.31027 0.57927 lineto
0.31151 0.57974 lineto
0.31275 0.58014 lineto
0.31399 0.58045 lineto
0.31523 0.58067 lineto
0.31647 0.58082 lineto
0.31771 0.58089 lineto
0.31895 0.58088 lineto
0.32019 0.58079 lineto
0.32143 0.58062 lineto
0.32267 0.58037 lineto
0.32391 0.58005 lineto
0.32639 0.57919 lineto
0.32887 0.57804 lineto
0.33135 0.5766 lineto
0.33631 0.57289 lineto
0.34127 0.56813 lineto
0.35119 0.55485 lineto
0.36111 0.53824 lineto
0.38095 0.49775 lineto
0.42063 0.40866 lineto
0.46032 0.32482 lineto
0.5 0.25501 lineto
0.53968 0.1999 lineto
0.57937 0.15725 lineto
Mistroke
0.61905 0.12445 lineto
0.65873 0.09919 lineto
0.69841 0.07965 lineto
0.7381 0.06448 lineto
0.77778 0.05264 lineto
0.81746 0.04334 lineto
0.85714 0.03602 lineto
0.89683 0.03024 lineto
0.93651 0.0257 lineto
0.97619 0.02214 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
[ 0.01 0.05 0.01 0.05 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.02797 moveto
0.04365 0.03216 lineto
0.05357 0.0349 lineto
0.06349 0.03819 lineto
0.07341 0.04195 lineto
0.08333 0.04625 lineto
0.09325 0.05149 lineto
0.10317 0.05784 lineto
0.12302 0.07466 lineto
0.14286 0.09814 lineto
0.1627 0.12966 lineto
0.18254 0.17111 lineto
0.22222 0.28182 lineto
0.2619 0.41494 lineto
0.28175 0.47835 lineto
0.29167 0.50652 lineto
0.30159 0.53018 lineto
0.31151 0.54921 lineto
0.32143 0.56436 lineto
0.32639 0.57043 lineto
0.33135 0.57548 lineto
0.33631 0.57948 lineto
0.33879 0.58109 lineto
0.34003 0.58179 lineto
0.34127 0.58242 lineto
0.34251 0.58277 lineto
0.34375 0.58305 lineto
0.34499 0.58326 lineto
0.34623 0.5834 lineto
0.34747 0.58349 lineto
0.34871 0.5835 lineto
0.34995 0.58346 lineto
0.35119 0.58335 lineto
0.35243 0.58318 lineto
0.35367 0.58295 lineto
0.35615 0.58232 lineto
0.35863 0.58144 lineto
0.36111 0.58034 lineto
0.36607 0.57748 lineto
0.37103 0.57377 lineto
0.38095 0.564 lineto
0.40079 0.53623 lineto
0.42063 0.50032 lineto
0.46032 0.41825 lineto
0.5 0.33724 lineto
0.53968 0.26686 lineto
0.57937 0.20953 lineto
0.61905 0.16429 lineto
0.65873 0.1291 lineto
0.69841 0.10186 lineto
Mistroke
0.7381 0.0808 lineto
0.77778 0.06451 lineto
0.81746 0.05186 lineto
0.85714 0.04204 lineto
0.89683 0.0344 lineto
0.93651 0.02847 lineto
0.97619 0.02391 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
[ 0.02 0.0001 0.005 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.02735 moveto
0.04365 0.03126 lineto
0.06349 0.03679 lineto
0.08333 0.04416 lineto
0.09325 0.0489 lineto
0.10317 0.05459 lineto
0.12302 0.06951 lineto
0.14286 0.09005 lineto
0.1627 0.11717 lineto
0.18254 0.15221 lineto
0.22222 0.24505 lineto
0.2619 0.36058 lineto
0.30159 0.4751 lineto
0.32143 0.52118 lineto
0.33135 0.54049 lineto
0.34127 0.5569 lineto
0.35119 0.56906 lineto
0.35615 0.57395 lineto
0.36111 0.57804 lineto
0.36607 0.58135 lineto
0.36855 0.5827 lineto
0.37103 0.58386 lineto
0.37351 0.58481 lineto
0.37599 0.58558 lineto
0.37847 0.58614 lineto
0.37971 0.58635 lineto
0.38095 0.58651 lineto
0.38219 0.58662 lineto
0.38343 0.58668 lineto
0.38467 0.5867 lineto
0.38591 0.58666 lineto
0.38715 0.58653 lineto
0.38839 0.5863 lineto
0.39087 0.58569 lineto
0.39335 0.5849 lineto
0.39583 0.58392 lineto
0.40079 0.58141 lineto
0.41071 0.57432 lineto
0.42063 0.56468 lineto
0.44048 0.53845 lineto
0.46032 0.50478 lineto
0.5 0.42636 lineto
0.53968 0.3464 lineto
0.57937 0.27494 lineto
0.61905 0.21554 lineto
0.65873 0.16805 lineto
0.69841 0.13089 lineto
0.7381 0.1021 lineto
0.77778 0.07991 lineto
0.81746 0.06284 lineto
Mistroke
0.85714 0.04972 lineto
0.89683 0.03965 lineto
0.93651 0.03195 lineto
0.97619 0.02611 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.02621 moveto
0.04365 0.02961 lineto
0.06349 0.03431 lineto
0.08333 0.04052 lineto
0.10317 0.04907 lineto
0.12302 0.06102 lineto
0.14286 0.07711 lineto
0.1627 0.09772 lineto
0.18254 0.12359 lineto
0.22222 0.19002 lineto
0.2619 0.27247 lineto
0.30159 0.36178 lineto
0.34127 0.44743 lineto
0.38095 0.52138 lineto
0.40079 0.55142 lineto
0.41071 0.56421 lineto
0.42063 0.57528 lineto
0.43056 0.58447 lineto
0.43552 0.58821 lineto
0.44048 0.59138 lineto
0.44544 0.59402 lineto
0.4504 0.59614 lineto
0.45536 0.5977 lineto
0.45784 0.59828 lineto
0.45908 0.59852 lineto
0.46032 0.59872 lineto
0.46156 0.59889 lineto
0.4628 0.59902 lineto
0.46404 0.59912 lineto
0.46528 0.59918 lineto
0.46652 0.59921 lineto
0.46776 0.5992 lineto
0.469 0.59915 lineto
0.47024 0.59907 lineto
0.47148 0.59895 lineto
0.47272 0.5988 lineto
0.4752 0.59839 lineto
0.47644 0.59813 lineto
0.47768 0.5978 lineto
0.48016 0.59694 lineto
0.48512 0.59478 lineto
0.49008 0.59206 lineto
0.5 0.58499 lineto
0.50992 0.57583 lineto
0.51984 0.5647 lineto
0.53968 0.53646 lineto
0.57937 0.46427 lineto
0.61905 0.383 lineto
0.65873 0.30494 lineto
0.69841 0.23711 lineto
Mistroke
0.7381 0.18148 lineto
0.77778 0.13758 lineto
0.81746 0.10376 lineto
0.85714 0.07809 lineto
0.89683 0.0588 lineto
0.93651 0.04445 lineto
0.97619 0.03388 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
/Roman-Bold findfont 14 scalefont setfont
[(A1 width=0.35 GeV)] 0.74943 0.60332 0 1 Mshowa
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage
%*****************************************************************************
%*********** Figure 4 ********************************************************
%*****************************************************************************
%*****************************************************************************



%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Nov 28 23:10:29 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def



%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.837868 1.13379 0.0147151 0.4533 [
[(0.8)] 0.06916 0 0 2 0 Minner Mrotsboxa
[(1)] 0.29592 0 0 2 0 Minner Mrotsboxa
[(1.2)] 0.52268 0 0 2 0 Minner Mrotsboxa
[(1.4)] 0.74943 0 0 2 0 Minner Mrotsboxa
[(1.6)] 0.97619 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(E [GeV])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(0.2)] -0.0125 0.10538 1 0 0 Minner Mrotsboxa
[(0.4)] -0.0125 0.19604 1 0 0 Minner Mrotsboxa
[(0.6)] -0.0125 0.2867 1 0 0 Minner Mrotsboxa
[(0.8)] -0.0125 0.37736 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 0.46802 1 0 0 Minner Mrotsboxa
[(1.2)] -0.0125 0.55868 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(3 Pion Spectrum)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.06916 0 moveto
0.06916 0.00625 lineto
stroke
grestore
[(0.8)] 0.06916 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.29592 0 moveto
0.29592 0.00625 lineto
stroke
grestore
[(1)] 0.29592 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.52268 0 moveto
0.52268 0.00625 lineto
stroke
grestore
[(1.2)] 0.52268 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.74943 0 moveto
0.74943 0.00625 lineto
stroke
grestore
[(1.4)] 0.74943 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.97619 0 moveto
0.97619 0.00625 lineto
stroke
grestore
[(1.6)] 0.97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.11451 0 moveto
0.11451 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15986 0 moveto
0.15986 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20522 0 moveto
0.20522 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25057 0 moveto
0.25057 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34127 0 moveto
0.34127 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38662 0 moveto
0.38662 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43197 0 moveto
0.43197 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47732 0 moveto
0.47732 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56803 0 moveto
0.56803 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61338 0 moveto
0.61338 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65873 0 moveto
0.65873 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70408 0 moveto
0.70408 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79478 0 moveto
0.79478 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84014 0 moveto
0.84014 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88549 0 moveto
0.88549 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93084 0 moveto
0.93084 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0 moveto
0.02381 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(E [GeV])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.10538 moveto
0.00625 0.10538 lineto
stroke
grestore
[(0.2)] -0.0125 0.10538 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.19604 moveto
0.00625 0.19604 lineto
stroke
grestore
[(0.4)] -0.0125 0.19604 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.2867 moveto
0.00625 0.2867 lineto
stroke
grestore
[(0.6)] -0.0125 0.2867 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.37736 moveto
0.00625 0.37736 lineto
stroke
grestore
[(0.8)] -0.0125 0.37736 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.46802 moveto
0.00625 0.46802 lineto
stroke
grestore
[(1)] -0.0125 0.46802 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.55868 moveto
0.00625 0.55868 lineto
stroke
grestore
[(1.2)] -0.0125 0.55868 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.03285 moveto
0.00375 0.03285 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05098 moveto
0.00375 0.05098 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.06911 moveto
0.00375 0.06911 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.08724 moveto
0.00375 0.08724 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.12351 moveto
0.00375 0.12351 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.14164 moveto
0.00375 0.14164 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15977 moveto
0.00375 0.15977 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.1779 moveto
0.00375 0.1779 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21417 moveto
0.00375 0.21417 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.2323 moveto
0.00375 0.2323 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.25043 moveto
0.00375 0.25043 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26856 moveto
0.00375 0.26856 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.30483 moveto
0.00375 0.30483 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32296 moveto
0.00375 0.32296 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.34109 moveto
0.00375 0.34109 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35922 moveto
0.00375 0.35922 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.39549 moveto
0.00375 0.39549 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.41362 moveto
0.00375 0.41362 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.43175 moveto
0.00375 0.43175 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.44988 moveto
0.00375 0.44988 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.48615 moveto
0.00375 0.48615 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.50428 moveto
0.00375 0.50428 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.52241 moveto
0.00375 0.52241 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54054 moveto
0.00375 0.54054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.57681 moveto
0.00375 0.57681 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.59494 moveto
0.00375 0.59494 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.61307 moveto
0.00375 0.61307 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(3 Pion Spectrum)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.06916 0.61178 moveto
0.06916 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.29592 0.61178 moveto
0.29592 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.52268 0.61178 moveto
0.52268 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.74943 0.61178 moveto
0.74943 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97619 0.61178 moveto
0.97619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11451 0.61428 moveto
0.11451 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15986 0.61428 moveto
0.15986 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20522 0.61428 moveto
0.20522 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25057 0.61428 moveto
0.25057 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34127 0.61428 moveto
0.34127 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38662 0.61428 moveto
0.38662 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43197 0.61428 moveto
0.43197 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47732 0.61428 moveto
0.47732 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56803 0.61428 moveto
0.56803 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61338 0.61428 moveto
0.61338 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65873 0.61428 moveto
0.65873 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70408 0.61428 moveto
0.70408 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79478 0.61428 moveto
0.79478 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84014 0.61428 moveto
0.84014 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88549 0.61428 moveto
0.88549 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93084 0.61428 moveto
0.93084 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.61428 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.10538 moveto
1 0.10538 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.19604 moveto
1 0.19604 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.2867 moveto
1 0.2867 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.37736 moveto
1 0.37736 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.46802 moveto
1 0.46802 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.55868 moveto
1 0.55868 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03285 moveto
1 0.03285 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.05098 moveto
1 0.05098 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06911 moveto
1 0.06911 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.08724 moveto
1 0.08724 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.12351 moveto
1 0.12351 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.14164 moveto
1 0.14164 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15977 moveto
1 0.15977 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.1779 moveto
1 0.1779 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21417 moveto
1 0.21417 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.2323 moveto
1 0.2323 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.25043 moveto
1 0.25043 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26856 moveto
1 0.26856 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.30483 moveto
1 0.30483 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32296 moveto
1 0.32296 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.34109 moveto
1 0.34109 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35922 moveto
1 0.35922 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.39549 moveto
1 0.39549 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.41362 moveto
1 0.41362 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.43175 moveto
1 0.43175 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.44988 moveto
1 0.44988 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.48615 moveto
1 0.48615 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.50428 moveto
1 0.50428 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.52241 moveto
1 0.52241 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54054 moveto
1 0.54054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.57681 moveto
1 0.57681 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.59494 moveto
1 0.59494 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.61307 moveto
1 0.61307 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
0.002 setlinewidth
0.06916 0.02931 moveto
0.06916 0.04599 lineto
stroke
0.015 setlinewidth
0.06916 0.03765 Mdot
grestore
gsave
0.002 setlinewidth
0.12585 0.08353 moveto
0.12585 0.11272 lineto
stroke
0.015 setlinewidth
0.12585 0.09812 Mdot
grestore
gsave
0.002 setlinewidth
0.18254 0.17319 moveto
0.18254 0.21489 lineto
stroke
0.015 setlinewidth
0.18254 0.19404 Mdot
grestore
gsave
0.002 setlinewidth
0.23923 0.35668 moveto
0.23923 0.41507 lineto
stroke
0.015 setlinewidth
0.23923 0.38588 Mdot
grestore
gsave
0.002 setlinewidth
0.29592 0.42967 moveto
0.29592 0.49222 lineto
stroke
0.015 setlinewidth
0.29592 0.46094 Mdot
grestore
gsave
0.002 setlinewidth
0.35261 0.48597 moveto
0.35261 0.55269 lineto
stroke
0.015 setlinewidth
0.35261 0.51933 Mdot
grestore
gsave
0.002 setlinewidth
0.4093 0.48388 moveto
0.4093 0.55061 lineto
stroke
0.015 setlinewidth
0.4093 0.51724 Mdot
grestore
gsave
0.002 setlinewidth
0.46599 0.47554 moveto
0.46599 0.54227 lineto
stroke
0.015 setlinewidth
0.46599 0.5089 Mdot
grestore
gsave
0.002 setlinewidth
0.52268 0.40047 moveto
0.52268 0.45886 lineto
stroke
0.015 setlinewidth
0.52268 0.42967 Mdot
grestore
gsave
0.002 setlinewidth
0.57937 0.33583 moveto
0.57937 0.39422 lineto
stroke
0.015 setlinewidth
0.57937 0.36503 Mdot
grestore
gsave
0.002 setlinewidth
0.63605 0.26077 moveto
0.63605 0.30664 lineto
stroke
0.015 setlinewidth
0.63605 0.2837 Mdot
grestore
gsave
0.002 setlinewidth
0.69274 0.19613 moveto
0.69274 0.23783 lineto
stroke
0.015 setlinewidth
0.69274 0.21698 Mdot
grestore
gsave
0.002 setlinewidth
0.74943 0.11063 moveto
0.74943 0.13983 lineto
stroke
0.015 setlinewidth
0.74943 0.12523 Mdot
grestore
gsave
0.002 setlinewidth
0.80612 0.07936 moveto
0.80612 0.10438 lineto
stroke
0.015 setlinewidth
0.80612 0.09187 Mdot
grestore
gsave
0.002 setlinewidth
0.86281 0.04599 moveto
0.86281 0.06267 lineto
stroke
0.015 setlinewidth
0.86281 0.05433 Mdot
grestore
gsave
0.002 setlinewidth
0.9195 0.02097 moveto
0.9195 0.03765 lineto
stroke
0.015 setlinewidth
0.9195 0.02931 Mdot
grestore
grestore
grestore
grestore
gsave
gsave
[ 0.05 0.05 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.03169 moveto
0.04365 0.03728 lineto
0.05357 0.04103 lineto
0.06349 0.04558 lineto
0.07341 0.0508 lineto
0.08333 0.0568 lineto
0.09325 0.06424 lineto
0.10317 0.07342 lineto
0.12302 0.09841 lineto
0.13294 0.11479 lineto
0.14286 0.13402 lineto
0.1627 0.18271 lineto
0.18254 0.24858 lineto
0.22222 0.40975 lineto
0.24206 0.49189 lineto
0.25198 0.52723 lineto
0.2619 0.55427 lineto
0.27183 0.57582 lineto
0.28175 0.59157 lineto
0.28671 0.59717 lineto
0.28919 0.59939 lineto
0.29167 0.60121 lineto
0.29291 0.60197 lineto
0.29415 0.60262 lineto
0.29539 0.60318 lineto
0.29663 0.60332 lineto
0.29787 0.60312 lineto
0.29911 0.60283 lineto
0.30159 0.60195 lineto
0.30283 0.60137 lineto
0.30407 0.60069 lineto
0.30655 0.59907 lineto
0.31151 0.5948 lineto
0.31647 0.58926 lineto
0.32143 0.58257 lineto
0.34127 0.5466 lineto
0.38095 0.45619 lineto
0.42063 0.36754 lineto
0.46032 0.29261 lineto
0.5 0.23269 lineto
0.53968 0.18569 lineto
0.57937 0.14894 lineto
0.61905 0.12017 lineto
0.65873 0.09751 lineto
0.69841 0.07958 lineto
0.7381 0.06532 lineto
0.77778 0.05392 lineto
0.81746 0.04477 lineto
0.85714 0.03741 lineto
0.89683 0.03147 lineto
Mistroke
0.93651 0.02671 lineto
0.97619 0.02291 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
[ 0.01 0.05 0.05 0.05 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.03076 moveto
0.04365 0.03591 lineto
0.05357 0.0393 lineto
0.06349 0.04338 lineto
0.07341 0.04806 lineto
0.08333 0.05343 lineto
0.09325 0.06 lineto
0.10317 0.06799 lineto
0.12302 0.08938 lineto
0.14286 0.11936 lineto
0.1627 0.15961 lineto
0.18254 0.21279 lineto
0.22222 0.34843 lineto
0.24206 0.42361 lineto
0.2619 0.49234 lineto
0.28175 0.54867 lineto
0.28671 0.56025 lineto
0.29167 0.57067 lineto
0.29415 0.57541 lineto
0.29663 0.57958 lineto
0.30159 0.58565 lineto
0.30655 0.59045 lineto
0.30903 0.59238 lineto
0.31151 0.594 lineto
0.31399 0.59533 lineto
0.31647 0.59636 lineto
0.31771 0.59677 lineto
0.31895 0.59711 lineto
0.32019 0.59737 lineto
0.32143 0.59757 lineto
0.32267 0.59769 lineto
0.32391 0.59775 lineto
0.32515 0.59774 lineto
0.32639 0.59766 lineto
0.32763 0.59752 lineto
0.32887 0.5973 lineto
0.33135 0.59668 lineto
0.33383 0.59581 lineto
0.33631 0.59468 lineto
0.33879 0.5933 lineto
0.34127 0.59169 lineto
0.34623 0.58738 lineto
0.35119 0.5822 lineto
0.36111 0.56949 lineto
0.38095 0.5366 lineto
0.42063 0.45772 lineto
0.46032 0.37701 lineto
0.5 0.3049 lineto
0.53968 0.24455 lineto
0.57937 0.19561 lineto
Mistroke
0.61905 0.15652 lineto
0.65873 0.12547 lineto
0.69841 0.10085 lineto
0.7381 0.08132 lineto
0.77778 0.06582 lineto
0.81746 0.05349 lineto
0.85714 0.04368 lineto
0.89683 0.03588 lineto
0.93651 0.0297 lineto
0.97619 0.02485 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
[ 0.01 0.01 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.02872 moveto
0.04365 0.0331 lineto
0.05357 0.03595 lineto
0.06349 0.03936 lineto
0.07341 0.04327 lineto
0.08333 0.04774 lineto
0.09325 0.05315 lineto
0.10317 0.05968 lineto
0.12302 0.07691 lineto
0.14286 0.10074 lineto
0.1627 0.13223 lineto
0.18254 0.17306 lineto
0.22222 0.27824 lineto
0.2619 0.39889 lineto
0.28175 0.45432 lineto
0.29167 0.47878 lineto
0.30159 0.49931 lineto
0.31151 0.51588 lineto
0.32143 0.5292 lineto
0.32639 0.53462 lineto
0.33135 0.5392 lineto
0.33631 0.54294 lineto
0.33879 0.54449 lineto
0.34003 0.54518 lineto
0.34127 0.54582 lineto
0.34375 0.54666 lineto
0.34499 0.547 lineto
0.34623 0.54728 lineto
0.34747 0.54752 lineto
0.34871 0.5477 lineto
0.34995 0.54784 lineto
0.35119 0.54792 lineto
0.35243 0.54795 lineto
0.35367 0.54794 lineto
0.35491 0.54788 lineto
0.35615 0.54777 lineto
0.35739 0.54761 lineto
0.35863 0.5474 lineto
0.36111 0.54686 lineto
0.36359 0.54613 lineto
0.36607 0.54523 lineto
0.37103 0.54291 lineto
0.38095 0.53636 lineto
0.39087 0.52746 lineto
0.40079 0.51648 lineto
0.42063 0.48949 lineto
0.46032 0.42383 lineto
0.5 0.35411 lineto
0.53968 0.28926 lineto
0.57937 0.23319 lineto
Mistroke
0.61905 0.18665 lineto
0.65873 0.14887 lineto
0.69841 0.11862 lineto
0.7381 0.09455 lineto
0.77778 0.07548 lineto
0.81746 0.06041 lineto
0.85714 0.04853 lineto
0.89683 0.03917 lineto
0.93651 0.03186 lineto
0.97619 0.02619 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.02742 moveto
0.04365 0.03121 lineto
0.06349 0.0365 lineto
0.08333 0.04349 lineto
0.10317 0.05317 lineto
0.12302 0.06679 lineto
0.14286 0.08517 lineto
0.1627 0.10876 lineto
0.18254 0.13842 lineto
0.22222 0.21374 lineto
0.2619 0.30409 lineto
0.30159 0.3951 lineto
0.32143 0.43553 lineto
0.34127 0.47118 lineto
0.36111 0.50047 lineto
0.37103 0.51272 lineto
0.38095 0.5233 lineto
0.39087 0.53205 lineto
0.40079 0.53892 lineto
0.40575 0.54168 lineto
0.41071 0.54398 lineto
0.41567 0.54581 lineto
0.41815 0.54656 lineto
0.42063 0.54719 lineto
0.42312 0.5477 lineto
0.4256 0.5481 lineto
0.42684 0.54825 lineto
0.42808 0.54838 lineto
0.42932 0.54847 lineto
0.43056 0.54854 lineto
0.4318 0.54857 lineto
0.43304 0.54855 lineto
0.43428 0.54849 lineto
0.43552 0.54839 lineto
0.43676 0.54827 lineto
0.438 0.54812 lineto
0.44048 0.54774 lineto
0.44296 0.54724 lineto
0.44544 0.54663 lineto
0.4504 0.54507 lineto
0.46032 0.54063 lineto
0.47024 0.53451 lineto
0.48016 0.52668 lineto
0.5 0.50621 lineto
0.53968 0.4516 lineto
0.57937 0.38677 lineto
0.61905 0.32063 lineto
0.65873 0.25934 lineto
0.69841 0.20609 lineto
0.7381 0.16165 lineto
Mistroke
0.77778 0.12561 lineto
0.81746 0.09697 lineto
0.85714 0.07452 lineto
0.89683 0.05714 lineto
0.93651 0.04383 lineto
0.97619 0.03378 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
/Roman-Bold findfont 14 scalefont setfont
[(A1 width=0.4 GeV)] 0.74943 0.55868 0 1 Mshowa
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage
%*****************************************************************************
%*********** Figure 5 ********************************************************
%*****************************************************************************
%*****************************************************************************

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Nov 28 23:10:45 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def



%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.837868 1.13379 0.0147151 0.490503 [
[(0.8)] 0.06916 0 0 2 0 Minner Mrotsboxa
[(1)] 0.29592 0 0 2 0 Minner Mrotsboxa
[(1.2)] 0.52268 0 0 2 0 Minner Mrotsboxa
[(1.4)] 0.74943 0 0 2 0 Minner Mrotsboxa
[(1.6)] 0.97619 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(E [GeV])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(0.2)] -0.0125 0.11282 1 0 0 Minner Mrotsboxa
[(0.4)] -0.0125 0.21092 1 0 0 Minner Mrotsboxa
[(0.6)] -0.0125 0.30902 1 0 0 Minner Mrotsboxa
[(0.8)] -0.0125 0.40712 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 0.50522 1 0 0 Minner Mrotsboxa
[(1.2)] -0.0125 0.60332 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(3 Pion Spectrum)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.06916 0 moveto
0.06916 0.00625 lineto
stroke
grestore
[(0.8)] 0.06916 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.29592 0 moveto
0.29592 0.00625 lineto
stroke
grestore
[(1)] 0.29592 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.52268 0 moveto
0.52268 0.00625 lineto
stroke
grestore
[(1.2)] 0.52268 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.74943 0 moveto
0.74943 0.00625 lineto
stroke
grestore
[(1.4)] 0.74943 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.97619 0 moveto
0.97619 0.00625 lineto
stroke
grestore
[(1.6)] 0.97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.11451 0 moveto
0.11451 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15986 0 moveto
0.15986 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20522 0 moveto
0.20522 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25057 0 moveto
0.25057 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34127 0 moveto
0.34127 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38662 0 moveto
0.38662 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43197 0 moveto
0.43197 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47732 0 moveto
0.47732 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56803 0 moveto
0.56803 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61338 0 moveto
0.61338 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65873 0 moveto
0.65873 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70408 0 moveto
0.70408 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79478 0 moveto
0.79478 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84014 0 moveto
0.84014 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88549 0 moveto
0.88549 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93084 0 moveto
0.93084 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0 moveto
0.02381 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(E [GeV])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.11282 moveto
0.00625 0.11282 lineto
stroke
grestore
[(0.2)] -0.0125 0.11282 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.21092 moveto
0.00625 0.21092 lineto
stroke
grestore
[(0.4)] -0.0125 0.21092 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.30902 moveto
0.00625 0.30902 lineto
stroke
grestore
[(0.6)] -0.0125 0.30902 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.40712 moveto
0.00625 0.40712 lineto
stroke
grestore
[(0.8)] -0.0125 0.40712 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.50522 moveto
0.00625 0.50522 lineto
stroke
grestore
[(1)] -0.0125 0.50522 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.60332 moveto
0.00625 0.60332 lineto
stroke
grestore
[(1.2)] -0.0125 0.60332 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.03434 moveto
0.00375 0.03434 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05396 moveto
0.00375 0.05396 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07358 moveto
0.00375 0.07358 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.0932 moveto
0.00375 0.0932 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.13244 moveto
0.00375 0.13244 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15206 moveto
0.00375 0.15206 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.17168 moveto
0.00375 0.17168 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.1913 moveto
0.00375 0.1913 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.23054 moveto
0.00375 0.23054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.25016 moveto
0.00375 0.25016 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26978 moveto
0.00375 0.26978 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.2894 moveto
0.00375 0.2894 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32864 moveto
0.00375 0.32864 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.34826 moveto
0.00375 0.34826 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.36788 moveto
0.00375 0.36788 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.3875 moveto
0.00375 0.3875 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.42674 moveto
0.00375 0.42674 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.44636 moveto
0.00375 0.44636 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.46598 moveto
0.00375 0.46598 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4856 moveto
0.00375 0.4856 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.52484 moveto
0.00375 0.52484 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54446 moveto
0.00375 0.54446 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.56408 moveto
0.00375 0.56408 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5837 moveto
0.00375 0.5837 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(3 Pion Spectrum)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.06916 0.61178 moveto
0.06916 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.29592 0.61178 moveto
0.29592 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.52268 0.61178 moveto
0.52268 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.74943 0.61178 moveto
0.74943 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97619 0.61178 moveto
0.97619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11451 0.61428 moveto
0.11451 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15986 0.61428 moveto
0.15986 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20522 0.61428 moveto
0.20522 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25057 0.61428 moveto
0.25057 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34127 0.61428 moveto
0.34127 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38662 0.61428 moveto
0.38662 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43197 0.61428 moveto
0.43197 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47732 0.61428 moveto
0.47732 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56803 0.61428 moveto
0.56803 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61338 0.61428 moveto
0.61338 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65873 0.61428 moveto
0.65873 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70408 0.61428 moveto
0.70408 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79478 0.61428 moveto
0.79478 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84014 0.61428 moveto
0.84014 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88549 0.61428 moveto
0.88549 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93084 0.61428 moveto
0.93084 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.61428 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.11282 moveto
1 0.11282 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.21092 moveto
1 0.21092 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.30902 moveto
1 0.30902 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.40712 moveto
1 0.40712 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.50522 moveto
1 0.50522 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.60332 moveto
1 0.60332 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03434 moveto
1 0.03434 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.05396 moveto
1 0.05396 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07358 moveto
1 0.07358 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0932 moveto
1 0.0932 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.13244 moveto
1 0.13244 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15206 moveto
1 0.15206 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.17168 moveto
1 0.17168 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.1913 moveto
1 0.1913 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.23054 moveto
1 0.23054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.25016 moveto
1 0.25016 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26978 moveto
1 0.26978 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.2894 moveto
1 0.2894 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32864 moveto
1 0.32864 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.34826 moveto
1 0.34826 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.36788 moveto
1 0.36788 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.3875 moveto
1 0.3875 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.42674 moveto
1 0.42674 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.44636 moveto
1 0.44636 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.46598 moveto
1 0.46598 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4856 moveto
1 0.4856 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.52484 moveto
1 0.52484 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54446 moveto
1 0.54446 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.56408 moveto
1 0.56408 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5837 moveto
1 0.5837 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
0.002 setlinewidth
0.06916 0.03051 moveto
0.06916 0.04856 lineto
stroke
0.015 setlinewidth
0.06916 0.03953 Mdot
grestore
gsave
0.002 setlinewidth
0.12585 0.08917 moveto
0.12585 0.12076 lineto
stroke
0.015 setlinewidth
0.12585 0.10497 Mdot
grestore
gsave
0.002 setlinewidth
0.18254 0.1862 moveto
0.18254 0.23132 lineto
stroke
0.015 setlinewidth
0.18254 0.20876 Mdot
grestore
gsave
0.002 setlinewidth
0.23923 0.38475 moveto
0.23923 0.44793 lineto
stroke
0.015 setlinewidth
0.23923 0.41634 Mdot
grestore
gsave
0.002 setlinewidth
0.29592 0.46372 moveto
0.29592 0.53141 lineto
stroke
0.015 setlinewidth
0.29592 0.49757 Mdot
grestore
gsave
0.002 setlinewidth
0.35261 0.52464 moveto
0.35261 0.59684 lineto
stroke
0.015 setlinewidth
0.35261 0.56074 Mdot
grestore
gsave
0.002 setlinewidth
0.4093 0.52239 moveto
0.4093 0.59459 lineto
stroke
0.015 setlinewidth
0.4093 0.55849 Mdot
grestore
gsave
0.002 setlinewidth
0.46599 0.51336 moveto
0.46599 0.58556 lineto
stroke
0.015 setlinewidth
0.46599 0.54946 Mdot
grestore
gsave
0.002 setlinewidth
0.52268 0.43213 moveto
0.52268 0.49531 lineto
stroke
0.015 setlinewidth
0.52268 0.46372 Mdot
grestore
gsave
0.002 setlinewidth
0.57937 0.36219 moveto
0.57937 0.42536 lineto
stroke
0.015 setlinewidth
0.57937 0.39378 Mdot
grestore
gsave
0.002 setlinewidth
0.63605 0.28096 moveto
0.63605 0.3306 lineto
stroke
0.015 setlinewidth
0.63605 0.30578 Mdot
grestore
gsave
0.002 setlinewidth
0.69274 0.21101 moveto
0.69274 0.25614 lineto
stroke
0.015 setlinewidth
0.69274 0.23358 Mdot
grestore
gsave
0.002 setlinewidth
0.74943 0.11851 moveto
0.74943 0.15009 lineto
stroke
0.015 setlinewidth
0.74943 0.1343 Mdot
grestore
gsave
0.002 setlinewidth
0.80612 0.08466 moveto
0.80612 0.11174 lineto
stroke
0.015 setlinewidth
0.80612 0.0982 Mdot
grestore
gsave
0.002 setlinewidth
0.86281 0.04856 moveto
0.86281 0.06661 lineto
stroke
0.015 setlinewidth
0.86281 0.05759 Mdot
grestore
gsave
0.002 setlinewidth
0.9195 0.02148 moveto
0.9195 0.03953 lineto
stroke
0.015 setlinewidth
0.9195 0.03051 Mdot
grestore
grestore
grestore
grestore
gsave
gsave
[ 0.05 0.05 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.03337 moveto
0.04365 0.04092 lineto
0.05357 0.04487 lineto
0.06349 0.04941 lineto
0.07341 0.05492 lineto
0.08333 0.06176 lineto
0.09325 0.07028 lineto
0.10317 0.08085 lineto
0.12302 0.11005 lineto
0.13294 0.12934 lineto
0.14286 0.15185 lineto
0.1627 0.2085 lineto
0.18254 0.28513 lineto
0.20238 0.36843 lineto
0.22222 0.4539 lineto
0.23214 0.49311 lineto
0.24206 0.5278 lineto
0.24702 0.54297 lineto
0.2495 0.54993 lineto
0.25198 0.55548 lineto
0.25694 0.56378 lineto
0.2619 0.57033 lineto
0.26438 0.57295 lineto
0.26687 0.57516 lineto
0.26935 0.57696 lineto
0.27183 0.57835 lineto
0.27307 0.57889 lineto
0.27431 0.57934 lineto
0.27555 0.57968 lineto
0.27679 0.57993 lineto
0.27803 0.58009 lineto
0.27927 0.58014 lineto
0.28051 0.58011 lineto
0.28175 0.57998 lineto
0.28299 0.57975 lineto
0.28423 0.57944 lineto
0.28671 0.57853 lineto
0.28919 0.57727 lineto
0.29167 0.57565 lineto
0.29415 0.57369 lineto
0.29663 0.57124 lineto
0.30159 0.56461 lineto
0.32143 0.52757 lineto
0.34127 0.4799 lineto
0.38095 0.38829 lineto
0.42063 0.30993 lineto
0.46032 0.2477 lineto
0.5 0.19914 lineto
0.53968 0.16123 lineto
0.57937 0.13141 lineto
Mistroke
0.61905 0.10778 lineto
0.65873 0.0889 lineto
0.69841 0.07371 lineto
0.7381 0.06141 lineto
0.77778 0.05139 lineto
0.81746 0.04321 lineto
0.85714 0.0365 lineto
0.89683 0.03099 lineto
0.93651 0.0265 lineto
0.97619 0.02285 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
[ 0.01 0.05 0.05 0.05 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.03232 moveto
0.04365 0.03901 lineto
0.05357 0.04261 lineto
0.06349 0.04676 lineto
0.07341 0.05173 lineto
0.08333 0.0578 lineto
0.09325 0.06526 lineto
0.10317 0.07439 lineto
0.12302 0.09906 lineto
0.14286 0.13381 lineto
0.1627 0.1803 lineto
0.18254 0.24189 lineto
0.22222 0.38939 lineto
0.24206 0.46404 lineto
0.25198 0.49674 lineto
0.2619 0.5229 lineto
0.27183 0.54453 lineto
0.28175 0.5613 lineto
0.28671 0.56777 lineto
0.28919 0.57051 lineto
0.29167 0.57291 lineto
0.29415 0.57496 lineto
0.29539 0.57586 lineto
0.29663 0.57641 lineto
0.29787 0.57669 lineto
0.29911 0.57688 lineto
0.30035 0.57699 lineto
0.30159 0.57701 lineto
0.30283 0.57695 lineto
0.30407 0.57682 lineto
0.30531 0.5766 lineto
0.30655 0.5763 lineto
0.30903 0.57549 lineto
0.31151 0.57437 lineto
0.31647 0.57131 lineto
0.32143 0.5672 lineto
0.33135 0.55618 lineto
0.34127 0.54203 lineto
0.38095 0.46867 lineto
0.42063 0.38986 lineto
0.46032 0.31873 lineto
0.5 0.25884 lineto
0.53968 0.20991 lineto
0.57937 0.17039 lineto
0.61905 0.1386 lineto
0.65873 0.11301 lineto
0.69841 0.09238 lineto
0.7381 0.07572 lineto
0.77778 0.06222 lineto
0.81746 0.05128 lineto
Mistroke
0.85714 0.0424 lineto
0.89683 0.0352 lineto
0.93651 0.02939 lineto
0.97619 0.02475 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
[ 0.01 0.01 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.03144 moveto
0.04365 0.0375 lineto
0.06349 0.04464 lineto
0.07341 0.04918 lineto
0.08333 0.05467 lineto
0.09325 0.06134 lineto
0.10317 0.06941 lineto
0.12302 0.0909 lineto
0.14286 0.12074 lineto
0.1627 0.16013 lineto
0.18254 0.21135 lineto
0.22222 0.33823 lineto
0.24206 0.40701 lineto
0.2619 0.46946 lineto
0.28175 0.52072 lineto
0.29167 0.54105 lineto
0.29663 0.54945 lineto
0.30159 0.55556 lineto
0.30655 0.56058 lineto
0.31151 0.56456 lineto
0.31399 0.56616 lineto
0.31647 0.56751 lineto
0.31895 0.56862 lineto
0.32143 0.56948 lineto
0.32267 0.56983 lineto
0.32391 0.57011 lineto
0.32515 0.57033 lineto
0.32639 0.5705 lineto
0.32763 0.57061 lineto
0.32887 0.57067 lineto
0.33011 0.57066 lineto
0.33135 0.5706 lineto
0.33259 0.57049 lineto
0.33383 0.57032 lineto
0.33507 0.5701 lineto
0.33631 0.56982 lineto
0.33879 0.5691 lineto
0.34127 0.56818 lineto
0.34375 0.56691 lineto
0.34623 0.56543 lineto
0.35119 0.56192 lineto
0.36111 0.55281 lineto
0.38095 0.52776 lineto
0.42063 0.46327 lineto
0.46032 0.39276 lineto
0.5 0.32608 lineto
0.53968 0.26744 lineto
0.57937 0.21786 lineto
0.61905 0.17681 lineto
0.65873 0.14321 lineto
Mistroke
0.69841 0.11588 lineto
0.7381 0.09374 lineto
0.77778 0.07584 lineto
0.81746 0.06139 lineto
0.85714 0.04975 lineto
0.89683 0.04041 lineto
0.93651 0.03296 lineto
0.97619 0.02707 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.03048 moveto
0.04365 0.03572 lineto
0.06349 0.04207 lineto
0.08333 0.05077 lineto
0.10317 0.06309 lineto
0.12302 0.08052 lineto
0.14286 0.10412 lineto
0.1627 0.13443 lineto
0.18254 0.17261 lineto
0.22222 0.26811 lineto
0.2619 0.3778 lineto
0.28175 0.43097 lineto
0.30159 0.47866 lineto
0.32143 0.51795 lineto
0.33135 0.53454 lineto
0.34127 0.54895 lineto
0.35119 0.56051 lineto
0.36111 0.5698 lineto
0.37103 0.57687 lineto
0.37599 0.5796 lineto
0.38095 0.58178 lineto
0.38343 0.58267 lineto
0.38591 0.58343 lineto
0.38839 0.58403 lineto
0.39087 0.58448 lineto
0.39211 0.58466 lineto
0.39335 0.58481 lineto
0.39459 0.58492 lineto
0.39583 0.58501 lineto
0.39707 0.58506 lineto
0.39831 0.58508 lineto
0.39955 0.58507 lineto
0.40079 0.58503 lineto
0.40203 0.58496 lineto
0.40327 0.58486 lineto
0.40575 0.58456 lineto
0.40823 0.58414 lineto
0.41071 0.58361 lineto
0.41567 0.58219 lineto
0.42063 0.58032 lineto
0.43056 0.57526 lineto
0.44048 0.56839 lineto
0.46032 0.5501 lineto
0.5 0.49921 lineto
0.53968 0.43696 lineto
0.57937 0.37161 lineto
0.61905 0.30894 lineto
0.65873 0.25234 lineto
0.69841 0.20332 lineto
0.7381 0.16201 lineto
Mistroke
0.77778 0.12791 lineto
0.81746 0.1002 lineto
0.85714 0.07797 lineto
0.89683 0.06033 lineto
0.93651 0.04651 lineto
0.97619 0.03583 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
/Roman-Bold findfont 14 scalefont setfont
[(A1 width=0.45 GeV)] 0.74943 0.60332 0 1 Mshowa
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage



%*****************************************************************************
%*********** Figure 6 ********************************************************
%*****************************************************************************
%*****************************************************************************


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Nov 28 23:11:15 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def



%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.716931 1.0582 0.0147151 0.47824 [
[(0.8)] 0.12963 0 0 2 0 Minner Mrotsboxa
[(1)] 0.34127 0 0 2 0 Minner Mrotsboxa
[(1.2)] 0.55291 0 0 2 0 Minner Mrotsboxa
[(1.4)] 0.76455 0 0 2 0 Minner Mrotsboxa
[(1.6)] 0.97619 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(E [GeV])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(0.2)] -0.0125 0.11036 1 0 0 Minner Mrotsboxa
[(0.4)] -0.0125 0.20601 1 0 0 Minner Mrotsboxa
[(0.6)] -0.0125 0.30166 1 0 0 Minner Mrotsboxa
[(0.8)] -0.0125 0.39731 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 0.49296 1 0 0 Minner Mrotsboxa
[(1.2)] -0.0125 0.5886 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(3 Pion Spectrum)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath

%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.12963 0 moveto
0.12963 0.00625 lineto
stroke
grestore
[(0.8)] 0.12963 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.34127 0 moveto
0.34127 0.00625 lineto
stroke
grestore
[(1)] 0.34127 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.55291 0 moveto
0.55291 0.00625 lineto
stroke
grestore
[(1.2)] 0.55291 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.76455 0 moveto
0.76455 0.00625 lineto
stroke
grestore
[(1.4)] 0.76455 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.97619 0 moveto
0.97619 0.00625 lineto
stroke
grestore
[(1.6)] 0.97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.17196 0 moveto
0.17196 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21429 0 moveto
0.21429 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25661 0 moveto
0.25661 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.29894 0 moveto
0.29894 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.3836 0 moveto
0.3836 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.42593 0 moveto
0.42593 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46825 0 moveto
0.46825 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51058 0 moveto
0.51058 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59524 0 moveto
0.59524 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.63757 0 moveto
0.63757 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.67989 0 moveto
0.67989 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72222 0 moveto
0.72222 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.80688 0 moveto
0.80688 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84921 0 moveto
0.84921 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89153 0 moveto
0.89153 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93386 0 moveto
0.93386 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.0873 0 moveto
0.0873 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04497 0 moveto
0.04497 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.00265 0 moveto
0.00265 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(E [GeV])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.11036 moveto
0.00625 0.11036 lineto
stroke
grestore
[(0.2)] -0.0125 0.11036 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.20601 moveto
0.00625 0.20601 lineto
stroke
grestore
[(0.4)] -0.0125 0.20601 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.30166 moveto
0.00625 0.30166 lineto
stroke
grestore
[(0.6)] -0.0125 0.30166 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.39731 moveto
0.00625 0.39731 lineto
stroke
grestore
[(0.8)] -0.0125 0.39731 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.49296 moveto
0.00625 0.49296 lineto
stroke
grestore
[(1)] -0.0125 0.49296 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.5886 moveto
0.00625 0.5886 lineto
stroke
grestore
[(1.2)] -0.0125 0.5886 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.03384 moveto
0.00375 0.03384 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05297 moveto
0.00375 0.05297 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.0721 moveto
0.00375 0.0721 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09123 moveto
0.00375 0.09123 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.12949 moveto
0.00375 0.12949 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.14862 moveto
0.00375 0.14862 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.16775 moveto
0.00375 0.16775 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.18688 moveto
0.00375 0.18688 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.22514 moveto
0.00375 0.22514 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.24427 moveto
0.00375 0.24427 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.2634 moveto
0.00375 0.2634 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28253 moveto
0.00375 0.28253 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32079 moveto
0.00375 0.32079 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.33992 moveto
0.00375 0.33992 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35905 moveto
0.00375 0.35905 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.37818 moveto
0.00375 0.37818 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.41644 moveto
0.00375 0.41644 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.43557 moveto
0.00375 0.43557 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4547 moveto
0.00375 0.4547 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.47383 moveto
0.00375 0.47383 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.51208 moveto
0.00375 0.51208 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.53121 moveto
0.00375 0.53121 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55034 moveto
0.00375 0.55034 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.56947 moveto
0.00375 0.56947 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.60773 moveto
0.00375 0.60773 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(3 Pion Spectrum)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.12963 0.61178 moveto
0.12963 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.34127 0.61178 moveto
0.34127 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.55291 0.61178 moveto
0.55291 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.76455 0.61178 moveto
0.76455 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97619 0.61178 moveto
0.97619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17196 0.61428 moveto
0.17196 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21429 0.61428 moveto
0.21429 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25661 0.61428 moveto
0.25661 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.29894 0.61428 moveto
0.29894 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.3836 0.61428 moveto
0.3836 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.42593 0.61428 moveto
0.42593 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46825 0.61428 moveto
0.46825 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51058 0.61428 moveto
0.51058 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59524 0.61428 moveto
0.59524 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.63757 0.61428 moveto
0.63757 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.67989 0.61428 moveto
0.67989 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72222 0.61428 moveto
0.72222 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.80688 0.61428 moveto
0.80688 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84921 0.61428 moveto
0.84921 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89153 0.61428 moveto
0.89153 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93386 0.61428 moveto
0.93386 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.0873 0.61428 moveto
0.0873 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04497 0.61428 moveto
0.04497 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.00265 0.61428 moveto
0.00265 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.11036 moveto
1 0.11036 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.20601 moveto
1 0.20601 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.30166 moveto
1 0.30166 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.39731 moveto
1 0.39731 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.49296 moveto
1 0.49296 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.5886 moveto
1 0.5886 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03384 moveto
1 0.03384 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.05297 moveto
1 0.05297 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0721 moveto
1 0.0721 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.09123 moveto
1 0.09123 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.12949 moveto
1 0.12949 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.14862 moveto
1 0.14862 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.16775 moveto
1 0.16775 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.18688 moveto
1 0.18688 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.22514 moveto
1 0.22514 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.24427 moveto
1 0.24427 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.2634 moveto
1 0.2634 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28253 moveto
1 0.28253 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32079 moveto
1 0.32079 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.33992 moveto
1 0.33992 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35905 moveto
1 0.35905 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.37818 moveto
1 0.37818 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.41644 moveto
1 0.41644 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.43557 moveto
1 0.43557 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4547 moveto
1 0.4547 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.47383 moveto
1 0.47383 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.51208 moveto
1 0.51208 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.53121 moveto
1 0.53121 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55034 moveto
1 0.55034 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.56947 moveto
1 0.56947 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.60773 moveto
1 0.60773 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.12963 0 moveto
0.12963 0.61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
0.002 setlinewidth
0.12963 0.03011 moveto
0.12963 0.04771 lineto
stroke
0.015 setlinewidth
0.12963 0.03891 Mdot
grestore
gsave
0.002 setlinewidth
0.18254 0.08731 moveto
0.18254 0.11811 lineto
stroke
0.015 setlinewidth
0.18254 0.10271 Mdot
grestore
gsave
0.002 setlinewidth
0.23545 0.18191 moveto
0.23545 0.22591 lineto
stroke
0.015 setlinewidth
0.23545 0.20391 Mdot
grestore
gsave
0.002 setlinewidth
0.28836 0.3755 moveto
0.28836 0.4371 lineto
stroke
0.015 setlinewidth
0.28836 0.4063 Mdot
grestore
gsave
0.002 setlinewidth
0.34127 0.4525 moveto
0.34127 0.51849 lineto
stroke
0.015 setlinewidth
0.34127 0.48549 Mdot
grestore
gsave
0.002 setlinewidth
0.39418 0.51189 moveto
0.39418 0.58229 lineto
stroke
0.015 setlinewidth
0.39418 0.54709 Mdot
grestore
gsave
0.002 setlinewidth
0.44709 0.50969 moveto
0.44709 0.58009 lineto
stroke
0.015 setlinewidth
0.44709 0.54489 Mdot
grestore
gsave
0.002 setlinewidth
0.5 0.50089 moveto
0.5 0.57129 lineto
stroke
0.015 setlinewidth
0.5 0.53609 Mdot
grestore
gsave
0.002 setlinewidth
0.55291 0.4217 moveto
0.55291 0.48329 lineto
stroke
0.015 setlinewidth
0.55291 0.4525 Mdot
grestore
gsave
0.002 setlinewidth
0.60582 0.3535 moveto
0.60582 0.4151 lineto
stroke
0.015 setlinewidth
0.60582 0.3843 Mdot
grestore
gsave
0.002 setlinewidth
0.65873 0.2743 moveto
0.65873 0.3227 lineto
stroke
0.015 setlinewidth
0.65873 0.2985 Mdot
grestore
gsave
0.002 setlinewidth
0.71164 0.20611 moveto
0.71164 0.2501 lineto
stroke
0.015 setlinewidth
0.71164 0.22811 Mdot
grestore
gsave
0.002 setlinewidth
0.76455 0.11591 moveto
0.76455 0.14671 lineto
stroke
0.015 setlinewidth
0.76455 0.13131 Mdot
grestore
gsave
0.002 setlinewidth
0.81746 0.08291 moveto
0.81746 0.10931 lineto
stroke
0.015 setlinewidth
0.81746 0.09611 Mdot
grestore
gsave
0.002 setlinewidth
0.87037 0.04771 moveto
0.87037 0.06531 lineto
stroke
0.015 setlinewidth
0.87037 0.05651 Mdot
grestore
gsave
0.002 setlinewidth
0.92328 0.02131 moveto
0.92328 0.03891 lineto
stroke
0.015 setlinewidth
0.92328 0.03011 Mdot
grestore
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.02123 moveto
0.04365 0.02322 lineto
0.06349 0.02593 lineto
0.08333 0.02964 lineto
0.10317 0.03477 lineto
0.12302 0.04169 lineto
0.14286 0.05139 lineto
0.15278 0.05762 lineto
0.1627 0.065 lineto
0.18254 0.08501 lineto
0.20238 0.11252 lineto
0.22222 0.14858 lineto
0.2619 0.24833 lineto
0.30159 0.3731 lineto
0.34127 0.493 lineto
0.36111 0.53911 lineto
0.37103 0.55784 lineto
0.38095 0.5734 lineto
0.39087 0.58566 lineto
0.40079 0.5947 lineto
0.40575 0.59799 lineto
0.40823 0.59934 lineto
0.41071 0.60048 lineto
0.41319 0.60143 lineto
0.41567 0.60218 lineto
0.41815 0.60274 lineto
0.41939 0.60295 lineto
0.42063 0.60311 lineto
0.42188 0.60323 lineto
0.42312 0.6033 lineto
0.42436 0.60332 lineto
0.4256 0.6033 lineto
0.42684 0.60323 lineto
0.42808 0.60311 lineto
0.42932 0.60295 lineto
0.43056 0.60275 lineto
0.43304 0.60222 lineto
0.43552 0.60151 lineto
0.44048 0.5996 lineto
0.44544 0.59731 lineto
0.4504 0.59451 lineto
0.46032 0.5871 lineto
0.47024 0.57745 lineto
0.48016 0.5658 lineto
0.5 0.53753 lineto
0.53968 0.46819 lineto
0.57937 0.39293 lineto
0.61905 0.32092 lineto
0.65873 0.25706 lineto
0.69841 0.20309 lineto
Mistroke
0.7381 0.15886 lineto
0.77778 0.12334 lineto
0.81746 0.09522 lineto
0.85714 0.07318 lineto
0.89683 0.05606 lineto
0.93651 0.04291 lineto
0.97619 0.03296 lineto
Mfstroke
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage
